A tensor network formalism for neuro-symbolic AI

The unification of neural and symbolic approaches to artificial intelligence remains a central open challenge. In this work, we introduce a tensor network formalism, which captures sparsity principles originating in the different approaches in tensor decompositions. In particular, we describe a basis encoding scheme for functions and model neural decompositions as tensor decompositions. The proposed formalism can be applied to represent logical formulas and probability distributions as structured tensor decompositions. This unified treatment identifies tensor network contractions as a fundamental inference class and formulates efficiently scaling reasoning algorithms, originating from probability theory and propositional logic, as contraction message passing schemes. The framework enables the definition and training of hybrid logical and probabilistic models, which we call Hybrid Logic Network. The theoretical concepts are accompanied by the python library tnreason, which enables the implementation and practical use of the proposed architectures.

==> tikz_pics/neural_paradigm/unary_binary_composition.tex <==
\begin{tikzpicture}[scale=0.4, thick]
    \begin{scope}

        % \node[anchor=center] (text) at (-6,-4) {$b)$};

        \begin{scope}
        [shift={(-8,0)}]
            \draw[->-] (5.5,-9)--(5.5,-7) node[midway,right] {\colorlabelsize $\headvariableof{\exformula}$};
            \drawatomcore{3.5}{-8}{$\bencodingof{\exformula}$}
            \drawatomindices{3.5}{-12}
        \end{scope}

        \node[anchor=center] (text) at (1.5,-10) {${=}$};

        \draw[->-] (9.5,-5)--(9.5,-3) node[midway,right] {\colorlabelsize $\headvariableof{\exformula}$};

        \node[anchor=center] (text) at (9.5,-6) {$\bencodingof{\chainingfunction}$};
        \draw (4.5,-7) rectangle (14.5,-5);

        \draw[->-] (5.5,-9)--(5.5,-7) node[midway,right] {\colorlabelsize $\headvariableof{0}$};

        \node[anchor=center] at (9.5,-8) {$\cdots$};

        \drawatomcore{3.5}{-8}{$\bencodingof{\formulaof{0}}$}
        \drawatomindices{3.5}{-12}

        \begin{scope}
        [shift={(8,0)}]

            \draw[->-] (5.5,-9)--(5.5,-7) node[midway,right] {\colorlabelsize $\headvariableof{\seldim-1}$};

            \drawatomcore{3.5}{-8}{$\bencodingof{\formulaof{\seldim-1}}$}
            \drawatomindices{3.5}{-12}

        \end{scope}

        \draw[fill] (7.5,-15) circle (\dotsize);
        \draw[] (7.5,-15) to[bend left=25] (3.5,-13);
        \draw[] (7.5,-15) to[bend right=25] (11.5,-13);

        \draw[fill] (9,-15.25) circle (\dotsize);
        \draw[] (9,-15.25) to[bend left=25] (5,-13);
        \draw[] (9,-15.25) to[bend right=25] (13,-13);

        \draw[fill] (11.5,-15) circle (\dotsize);
        \draw[] (11.5,-15) to[bend left=25] (7.5,-13);
        \draw[] (11.5,-15) to[bend right=25] (15.5,-13);



        \draw[] (7.5,-15)--(7.5,-17) node[midway,left] {\colorlabelsize $\catvariableof{0}$};
        \draw[] (9,-15.25)--(9,-17) node[midway,left] {\colorlabelsize $\catvariableof{1}$};
        \node[anchor=center] (text) at (10.5,-16.5) {$\cdots$};
        \draw[] (11.5,-15)--(11.5,-17) node[midway,right] {\colorlabelsize $\catvariableof{\atomorder-1}$};

    \end{scope}
\end{tikzpicture}

==> tikz_pics/notation_basic_concepts/contraction.tex <==
\begin{tikzpicture}[scale=0.35,thick]

    \draw (-5,-1) rectangle (9,-3);
    \node[anchor=center] (text) at (2,-2) {\corelabelsize $\contractionof{\hypercoreof{\edge_0},\hypercoreof{\edge_1},\hypercoreof{\edge_2}}{\catvariableof{1},\catvariableof{3}}$};
    \draw (0,-3)--(0,-5) node[midway,left] {\colorlabelsize $\catvariableof{1}$};
    \draw (4,-3)--(4,-5) node[midway,left] {\colorlabelsize $\catvariableof{3}$};

    \node[anchor=center] (text) at (11.5,-2) {${=}$};

    \begin{scope}
        [shift={(15,0)}]

        \draw (-1,-1) rectangle (5,-3);
        \node[anchor=center] (text) at (2,-2) {\corelabelsize $\hypercoreof{\edge_0}$};
        \draw (0,-3)--(0,-4) node[midway,right] {\colorlabelsize $\catvariableof{0}$};
        \drawvariabledot{0}{-4}
        %\draw (-1,-4) rectangle (1,-6);
        %\node[anchor=center] (text) at (0,-5) {\corelabelsize $\ones$};

        \draw (2,-3)--(2,-5) node[midway,right] {\colorlabelsize $\catvariableof{1}$};
        \draw (4,-3)--(4,-5) node[midway,right] {\colorlabelsize $\catvariableof{2}$};


        \draw (6,-1) rectangle (10,-3);
        \node[anchor=center] (text) at (8,-2) {\corelabelsize $\hypercoreof{\edge_2}$};
        \draw (7,-3)--(7,-5) node[midway,right] {\colorlabelsize $\catvariableof{2}$};
        \draw (9,-3)--(9,-5) node[midway,right] {\colorlabelsize $\catvariableof{3}$};


        \draw (1,-7) rectangle (5,-9);
        \node[anchor=center] (text) at (3,-8) {\corelabelsize $\hypercoreof{\edge_1}$};
        \draw (2,-5)--(2,-7); % node[midway,left] {\colorlabelsize $\catvariableof{1}$};
        \draw (4,-5) to[bend right=20]  (7,-6); % node[midway,left] {\colorlabelsize $\catvariableof{2}$};
        \draw (4,-7) to[bend right=-20]  (7,-6);

        \draw[fill] (2,-6) circle (\dotsize);
        \draw (2,-6) to[bend right=20] (-1,-8); % node[midway, right]{\colorlabelsize $\catvariableof{1}$};
        \node[anchor=center] (text) at (-2,-8) {\colorlabelsize $\catvariableof{1}$};

        \draw[fill] (7,-6) circle (\dotsize);
        \draw (7,-5) -- (7,-6);
        %\draw (7,-6)--(7,-7) node[midway,right] {\colorlabelsize $\catvariableof{2}$};
        %\draw (6,-7) rectangle (8,-9);
        %\node[anchor=center] (text) at (7,-8) {\corelabelsize $\ones$};

    \end{scope}


\end{tikzpicture}

==> tikz_pics/paradigms_sketch.tex <==
\newcommand{\sketchtextsize}{\fontsize{8pt}{8pt}\selectfont}

\begin{tikzpicture}[yscale=1, xscale=0.925]

    \node[anchor=center] at (0,0.1) {\bf Neural paradigm};
    \draw[dashed] (-5,0.5) rectangle (5,-2.75);
    \node[anchor=center] at (0,-0.5) {
        \sketchtextsize Decomposition of functions into neurons (\defref{def:decompositionHypergraph}, \theref{the:functionDecompositionRep})};

    \node[anchor=west] at (-7.5,-5.1) {\bf Probabilistic paradigm};
    \draw[dashed] (-8,-1) rectangle (2,-5.5);
    \node[anchor=west, align=left] at (-7.75,-3.25) {
        \sketchtextsize Independence and related concepts \\[-3pt]
        \sketchtextsize (\defref{def:independence}, \defref{def:condIndependence}, \defref{def:sufStatistic})};
    \node[anchor=west, align=left] at (-7.75,-4.25) {
        \sketchtextsize Marginal and conditional distributions \\[-3pt]
        \sketchtextsize (\defref{def:marginalConditionalDistribution})};
    
    \node[anchor=east] at (7.5,-4.85) {\bf Logical paradigm};
    \draw[dashed] (8,-1.25) rectangle (-2,-5.25);
    \node[anchor=east, align=right] at (7.75,-3.5) {
        \sketchtextsize Semantics by boolean tensors \\[-3pt]
        \sketchtextsize (\defref{def:formulas})};
    \node[anchor=east, align=right] at (7.75,-4.25) {
        \sketchtextsize Entailment (\defref{def:logicalEntailment})};

    \node[anchor=center, align=center] at (-3.5,-2) {
        \sketchtextsize Graphical models \\[-3pt]
        \sketchtextsize (\defref{def:markovNetwork})};

    \node[anchor=center, align=center] at (3.5,-2) {
        \sketchtextsize Syntactical \\[-3pt]
        \sketchtextsize decompositions \\[-3pt]
        \sketchtextsize (\defref{def:syntacticalDecomposition})};

    \node[anchor=center, align=center] at (0,-2) {
        \sketchtextsize \CompActNets{} \\[-3pt]
        \sketchtextsize (\defref{def:compActNets})};

    \node[anchor=center, align=center] at (0,-4) {
        \sketchtextsize \HybridLogicNetworks{} \\[-3pt]
        \sketchtextsize (\defref{def:hybridLogicNetwork})};

\end{tikzpicture}

==> tikz_pics/probability_representation/computation_decomposition.tikz <==
\begin{tikzpicture}[scale = 0.35, thick]

    \draw (1,-2) rectangle (8,-4);
    \node[anchor=center] (text) at (4.5,-3) {\corelabelsize $\probtensor$};
    \draw (2.5,-4) -- (2.5,-6) node[midway, left] {\colorlabelsize $\catvariable$};
    \draw (6.5,-4) -- (6.5,-6) node[midway, right] {\colorlabelsize $\thirdcatvariable$};

    \node[anchor=center] (text) at (10,-3) {${=}$};

    \begin{scope}[shift={(15,-1)}]

        \draw (-3,-1.5) rectangle (-1,0.5);
        \node[anchor=center] (text) at (-2,-0.5) {\corelabelsize $\basemeasure$};
        \draw (-2,-1.5) -- (-2,-4);
        \draw (-2,-4) -- (-2,-5) node[midway, left] {\colorlabelsize $\catvariable$};

        \drawvariabledot{-2}{-2.5}
        \draw[] (-2,-2.5) -- (0,-2.5);
        \draw[->-] (-1.5,-2.5) -- (0,-2.5);
        \draw (0,-1.5) rectangle (2,-3.5);
        \node[anchor=center] (text) at (1,-2.5) {\corelabelsize $\bencodingof{\sstat}$};

        \draw[->-] (2,-2.5) -- (4,-2.5);
        \drawvariabledot{3.5}{-2.5}
        \draw[] (2,-2.5) -- (5,-2.5) node[midway, below] {\colorlabelsize $\headvariableof{\sstat}$};

        \draw (5,-1.5) rectangle (7,-3.5);
        \node[anchor=center] (text) at (6,-2.5) {\corelabelsize $\acttensor$};
        \draw (6,-3.5) -- (6,-5) node[midway, right] {\colorlabelsize $\thirdcatvariable$};
    \end{scope}

    % \node[anchor=center] (text) at (24,-5);

\end{tikzpicture}

==> tikz_pics/probability_representation/cond_independence_decomposition.tex <==
\begin{tikzpicture}[scale=0.3,thick] % , baseline = -3.5pt


    \draw (-2,1) rectangle (7,-1);
    \node[anchor=center] (text) at (2.5,0) {\corelabelsize $\probat{\exrandom,\secexrandom,\thirdexrandom}$};
    \draw[->-] (-1,-1) -- (-1,-3) node[midway, left] {\colorlabelsize $\exrandom$};
    \draw[->-] (2.5,-1) -- (2.5,-3) node[midway, left] {\colorlabelsize $\secexrandom$};
    \draw[->-] (6,-1) -- (6,-3) node[midway, left] {\colorlabelsize $\thirdexrandom$};

    \node[anchor=center] (text) at (9,0) {\corelabelsize ${=}$};

    \draw (11,1) rectangle (18,-1);
    \node[anchor=center] (text) at (14.5,0) {\corelabelsize $\condprobof{\exrandom}{\thirdexrandom}$};
    \draw[->-] (12,-1) -- (12,-3) node[midway, left] {\colorlabelsize $\exrandom$};
    \draw[-<-] (17,-1) -- (17,-3) node[midway, left] {\colorlabelsize $\thirdexrandom$};

    \draw (21,1) rectangle (25,-1);
    \node[anchor=center] (text) at (23,0) {\corelabelsize $\probat{\thirdexrandom}$};
    \draw[->-] (23,-1) -- (23,-3) node[midway, left] {\colorlabelsize $\thirdexrandom$};

    \draw (23,-3) -- (23,-5);
    \draw[fill] (23,-5) circle (\dotsize);
    \draw (23,-5) -- (23,-7) node[midway, left] {\colorlabelsize $\thirdexrandom$};
    \draw (17,-3) to[bend right=40] (23,-5);
    \draw (29,-3) to[bend right=-40] (23,-5);


    \draw (28,1) rectangle (35,-1);
    \node[anchor=center] (text) at (31.5,0) {\corelabelsize $\condprobof{\secexrandom}{\thirdexrandom}$};
    \draw[-<-] (29,-1) -- (29,-3) node[midway, left] {\colorlabelsize $\thirdexrandom$};
    \draw[->-] (34,-1) -- (34,-3) node[midway, left] {\colorlabelsize $\secexrandom$};

    % \node[anchor=center] (text) at (35,-5);

\end{tikzpicture}

==> tikz_pics/probability_representation/conditional_probability.tex <==
\begin{tikzpicture}[scale=0.3, thick] % , baseline = -3.5pt

    \begin{scope}
        [shift={(-13,0)}]

        \draw (-22,-1) rectangle (-14,-3);
        \node[anchor=center] (text) at (-18,-2) {\corelabelsize $\condprobat{\catvariableof{0}}{\catvariableof{1}=\catindexof{1}}$};
        \draw[->-]  (-18,-3)--(-18,-5) node[midway,left] {\colorlabelsize $\catvariableof{0}$};

        \node[anchor=center] (text) at (-12,-2) {${\coloneqq}$};

    \end{scope}

    \begin{scope}
        [shift={(-11,6)}]

        \draw (-11,-1) rectangle (-5,-3);
        \node[anchor=center] (text) at (-8,-2) {\corelabelsize $\probat{\catvariableof{0},\catvariableof{1}}$};
        \draw[->-]  (-10,-3)--(-10,-5) node[midway,left] {\colorlabelsize $\catvariableof{0}$};
        \draw[->-]  (-6,-3)--(-6,-5) node[midway,left] {\colorlabelsize $\catvariableof{1}$};
        \draw[] (-7,-5) rectangle (-5,-7);
        \node[anchor=center] (text) at (-6,-6) {\corelabelsize $\onehotmapof{\catindexof{1}}$};

    \end{scope}

    \draw (-23,-2) -- (-15,-2);

    \begin{scope}
        [shift={(-11,-2)}]

        \draw (-11,-1) rectangle (-5,-3);
        \node[anchor=center] (text) at (-8,-2) {\corelabelsize $\probat{\catvariableof{0},\catvariableof{1}}$};
        \draw[->-]  (-10,-3)--(-10,-5) node[midway,left] {\colorlabelsize $\catvariableof{0}$};
        \drawvariabledot{-10}{-5}
        %\draw (-11,-5) rectangle (-9,-7);
        %\node[anchor=center] (text) at (-10,-6) {$\ones$};
        \draw[->-]  (-6,-3)--(-6,-5) node[midway,left] {\colorlabelsize $\catvariableof{1}$};
        \draw[] (-7,-5) rectangle (-5,-7);
        \node[anchor=center] (text) at (-6,-6) {\corelabelsize $\onehotmapof{\catindexof{1}}$};

    \end{scope}


    \begin{scope}
        [shift={(10,0)}]

        \node[anchor=center] (text) at (-23,-2) {${\eqqcolon}$};
        
        \draw (-21,-1) rectangle (-15,-3);
        \node[anchor=center] (text) at (-18,-2) {\corelabelsize $\condprobat{\catvariableof{0}|\catvariableof{1}}$};
        \draw[->-]  (-20,-3)--(-20,-5) node[midway,left] {\colorlabelsize $\catvariableof{0}$};

        \draw[-<-]  (-16,-3)--(-16,-5) node[midway,left] {\colorlabelsize $\catvariableof{1}$};
        \draw[] (-15,-5) rectangle (-17,-7);
        \node[anchor=center] (text) at (-16,-6) {\corelabelsize $\onehotmapof{\catindexof{1}}$};

        % \node[anchor=center] (text) at (-14,-6);
    \end{scope}

\end{tikzpicture}

==> tikz_pics/probability_representation/expdist_elementary.tex <==
\begin{tikzpicture}[scale=0.35,thick,xscale=1.2] % , baseline = -3.5pt

    \begin{scope}
    [shift={(-13,0)}]
        \draw (-2,-1) rectangle (6,-3);
        \node[anchor=center] (text) at (2,-2) {\corelabelsize $ \expdist$}; %\partitionfunctionof{\sstat,\canparam,\basemeasure} \cdot
        \draw[-<-] (0,-3)--(0,-5) node[midway,left] {\colorlabelsize $\catvariableof{0}$};
        \draw[-<-] (1.5,-3)--(1.5,-5) node[midway,left] {\colorlabelsize $\catvariableof{1}$};
        \node[anchor=center] (text) at (3,-4) {$\cdots$};
        \draw[-<-] (4,-3)--(4,-5) node[midway,right] {\colorlabelsize $\catvariableof{\atomorder\shortminus1}$};

        \node[anchor=center] (text) at (9,-2) {$= \,\,\frac{1}{\partitionfunctionof{\canparam}}\,\cdot$};
    \end{scope}

    \draw (-1.25,1) rectangle (1.25,3);
    \node[anchor=center] (text) at (0,2) {\corelabelsize $\softactsymbolof{0,\canparam}$};

    \draw (2.75,1) rectangle (5.25,3);
    \node[anchor=center] (text) at (4,2) {\corelabelsize $\softactsymbolof{\seldim\shortminus 1,\canparam}$};

    \draw[->-] (0,-1)--(0,0);
    \node[left] (text) at (0,0) {\colorlabelsize $\headvariableof{0}$};
    \draw[] (0,0)--(0,1);
    \drawvariabledot{0}{0}
    \node[anchor=center] (text) at (2,0) {$\cdots$};

    \draw[->-] (4,-1)--(4,0);
    \node[right] (text) at (4,0) {\colorlabelsize $\headvariableof{\seccatorder\shortminus1}$};
    \draw[] (4,0)--(4,1);
    \drawvariabledot{4}{0}

    \draw (-1,-1) rectangle (5,-3);
    \node[anchor=center] (text) at (2,-2) {\corelabelsize $\bencodingof{\sstat}$};
    \draw[-<-] (0,-3)--(0,-5) node[midway,left] {\colorlabelsize $\catvariableof{0}$};
    \draw[-<-] (1.5,-3)--(1.5,-5) node[midway,left] {\colorlabelsize $\catvariableof{1}$};
    \node[anchor=center] (text) at (3,-4) {$\cdots$};
    \draw[-<-] (4,-3)--(4,-5) node[midway,right] {\colorlabelsize $\catvariableof{\atomorder\shortminus1}$};


    \begin{scope}
    [shift={(0,-4)}]
        \draw[] (0,1)--(0,-6);
        \node[below] (text) at (0,-6) {\colorlabelsize $\catvariableof{0}$};
        \drawvariabledot{0}{-5}
        \draw[] (1.5,1)--(1.5,-6);
        \node[below] (text) at (1.5,-6) {\colorlabelsize $\catvariableof{1}$};
        \drawvariabledot{1.5}{-3}
        \node[anchor=center] (text) at (3,0) {$\cdots$};
        \node[anchor=center] (text) at (3,-5.5) {$\cdots$};
        \draw[] (4,1)--(4,-6);
        \node[below] (text) at (4,-6) {\colorlabelsize $\catvariableof{\atomorder\shortminus1}$};
        \drawvariabledot{4}{-2}

        \draw[] (0,-5) -- (6,-5);
        \draw[] (1.5,-3) -- (6,-3);
        \node[anchor=center] (text) at (5,-3.75) {$\vdots$};
        \draw[] (4,-2) -- (6,-2);
        \draw (6,-1) rectangle (9, -6);
        \node[anchor=center] (text) at (7.5,-3.5) {\corelabelsize $\basemeasure$};

        \node[anchor=center] (text) at (10,-4.5) {$.$};

    \end{scope}

%    \begin{scope}
%        [shift={(0,-4)}]
%        \draw[] (0,1)--(0,-6);
%        \node[below] (text) at (0,-6) {\colorlabelsize $\catvariableof{0}$};
%        \drawvariabledot{0}{-5}
%        \draw[] (1.5,1)--(1.5,-6);
%        \node[below] (text) at (1.5,-6) {\colorlabelsize $\catvariableof{1}$};
%        \drawvariabledot{1.5}{-3}
%        \node[anchor=center] (text) at (3,0) {$\cdots$};
%        \node[anchor=center] (text) at (3,-5.5) {$\cdots$};
%        \draw[] (4,1)--(4,-6);
%        \node[below] (text) at (4,-6) {\colorlabelsize $\catvariableof{\atomorder\shortminus1}$};
%        \drawvariabledot{4}{-2}
%
%        \draw[] (0,-5) -- (6,-5);
%        \draw[] (1.5,-3) -- (6,-3);
%        \node[anchor=center] (text) at (5,-3.75) {$\vdots$};
%        \draw[] (4,-2) -- (6,-2);
%        \draw (6,-1) rectangle (9, -6);
%        \node[anchor=center] (text) at (7.5,-3.5) {\corelabelsize $\basemeasure$};
%
%        \node[anchor=center] (text) at (10,-4.5) {$.$};
%
%    \end{scope}

\end{tikzpicture}

==> tikz_pics/probability_representation/independent_decomposition.tex <==
\begin{tikzpicture}[scale=0.3,thick] % , baseline = -3.5pt


    \draw (0,1) rectangle (7,-1);
    \node[anchor=center] (text) at (3.5,0) {\corelabelsize $\probat{\exrandom,\secexrandom}$};
    \draw[->-] (1,-1) -- (1,-3) node[midway, left] {\colorlabelsize $\exrandom$};
    \draw[->-] (6,-1) -- (6,-3) node[midway, left] {\colorlabelsize $\secexrandom$};

    \node[anchor=center] (text) at (9,0) {\corelabelsize ${=}$};


    \begin{scope}[shift={(11,0)}]

        \draw (0,1) rectangle (7,-1);
        \node[anchor=center] (text) at (3.5,0) {\corelabelsize $\probat{\exrandom,\secexrandom}$};
        \draw[->-] (1,-1) -- (1,-3) node[midway, left] {\colorlabelsize $\exrandom$};
        \draw[->-] (6,-1) -- (6,-3) node[midway, left] {\colorlabelsize $\secexrandom$};
        \drawvariabledot{6}{-3}

    \end{scope}

    \node[anchor=center] (text) at (20,0) {\corelabelsize $\otimes$};

    \begin{scope}[shift={(22,0)}]

        \draw (0,1) rectangle (7,-1);
        \node[anchor=center] (text) at (3.5,0) {\corelabelsize $\probat{\exrandom,\secexrandom}$};
        \draw[->-] (1,-1) -- (1,-3) node[midway, left] {\colorlabelsize $\exrandom$};
        \drawvariabledot{1}{-3}
        \draw[->-] (6,-1) -- (6,-3) node[midway, left] {\colorlabelsize $\secexrandom$};

    \end{scope}

    \node[anchor=center] (text) at (31,0) {\corelabelsize ${=}$};

    \begin{scope}[shift={(33,0)}]

        \draw (0,1) rectangle (4,-1);
        \node[anchor=center] (text) at (2,0) {\corelabelsize $\margprobat{\exrandom}$};
        \draw[->-] (2,-1) -- (2,-3) node[midway, left] {\colorlabelsize $\exrandom$};

        \node[anchor=center] (text) at (6,0) {\corelabelsize $\otimes$};

        \draw (8,1) rectangle (12,-1);
        \node[anchor=center] (text) at (10,0) {\corelabelsize $\margprobat{\secexrandom}$};
        \draw[->-] (10,-1) -- (10,-3) node[midway, left] {\colorlabelsize $\secexrandom$};


    \end{scope}

    % \node[anchor=center] (text) at (46,-3);

\end{tikzpicture} 

==> tikz_pics/probability_representation/marginalized_probability.tex <==
\begin{tikzpicture}[scale=0.3,thick] % , baseline = -3.5pt

    \draw (-19,-1) rectangle (-15,-3);
    \node[anchor=center] (text) at (-17,-2) {\corelabelsize $\margprobat{\exrandom}$};
    \draw[midarrow]  (-17,-3)--(-17,-5) node[midway,left] {\colorlabelsize $\exrandom$};

    \node[anchor=center] (text) at (-13,-2) {${=}$};

    \draw (-11,-1) rectangle (-5,-3);
    \node[anchor=center] (text) at (-8,-2) {\corelabelsize $\probat{\exrandom,\secexrandom}$};
    \draw[midarrow]  (-10,-3)--(-10,-5) node[midway,left] {\colorlabelsize $\exrandom$};
    \draw[midarrow]  (-6,-3)--(-6,-5) node[midway,left] {\colorlabelsize $\secexrandom$};
    \drawvariabledot{-6}{-5}
    %\draw (-7,-5) rectangle (-5,-7);
    %\node[anchor=center] (text) at (-6,-6) {$\ones$};

    % \node[anchor=center] (text) at (-4.5,-4.5);
\end{tikzpicture}
